K3 Polytopes and their Quartic Surfaces

K3 polytopes appear in complements of tropical quartic surfaces. They are dual to regular unimodular central triangulations of reflexive polytopes in the fourth dilation of the standard tetrahedron. Exploring these combinatorial objects, we classify K3 polytopes with up to $30$ vertices. Their number is $36\,297\,333$. We study the singular loci of quartic surfaces that tropicalize to K3 polytopes. These surfaces are stable in the sense of Geometric Invariant Theory.

==> K3min1.tex <==
\definecolor{ccccff}{rgb}{0.8,0.8,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.161700015990635,-0.8199126924131027) rectangle (19.019202164895066,9.266830855083576);
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.,3.) -- (2.,8.) -- (6.,4.) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (2.,8.) -- (6.,4.) -- (5.,1.) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (2.,8.) -- (0.,3.) -- (5.,1.) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.,3.) -- (6.,4.) -- (5.,1.) -- cycle;
\draw [line width=1.2pt] (0.,3.)-- (2.,8.);
\draw [line width=1.2pt] (2.,8.)-- (6.,4.);
\draw [line width=1.2pt] (6.,4.)-- (0.,3.);
\draw [line width=1.2pt] (2.,8.)-- (6.,4.);
\draw [line width=1.2pt] (6.,4.)-- (5.,1.);
\draw [line width=1.2pt] (5.,1.)-- (2.,8.);
\draw [line width=1.2pt] (2.,8.)-- (0.,3.);
\draw [line width=1.2pt] (0.,3.)-- (5.,1.);
\draw [line width=1.2pt] (5.,1.)-- (2.,8.);
\draw [line width=1.2pt] (0.,3.)-- (6.,4.);
\draw [line width=1.2pt] (6.,4.)-- (5.,1.);
\draw [line width=1.2pt] (5.,1.)-- (0.,3.);
\begin{scriptsize}
\draw [fill=black] (0.,3.) circle (4.5pt);
\draw [fill=black] (2.,8.) circle (4.5pt);
\draw [fill=black] (6.,4.) circle (4.5pt);
\draw [fill=black] (5.,1.) circle (4.5pt);
\end{scriptsize}
\end{tikzpicture}


==> K3min2.tex <==
\definecolor{ccccff}{rgb}{0.8,0.8,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.1617000159906348,-0.8199126924131042) rectangle (19.019202164895066,9.266830855083574);
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.,2.0008495480853425) -- (5.998362179737032,3.6127136855130266) -- (5.003539782418382,0.6282464935570807) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.,6.) -- (6.0109548683106855,8.435713409222425) -- (5.,5.) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.,6.) -- (5.,5.) -- (5.003539782418382,0.6282464935570807) -- (0.,2.0008495480853425) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (6.0109548683106855,8.435713409222425) -- (5.998362179737032,3.6127136855130266) -- (5.003539782418382,0.6282464935570807) -- (5.,5.) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (6.0109548683106855,8.435713409222425) -- (5.998362179737032,3.6127136855130266) -- (0.,2.0008495480853425) -- (0.,6.) -- cycle;
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (5.998362179737032,3.6127136855130266);
\draw [line width=1.2pt] (5.998362179737032,3.6127136855130266)-- (5.003539782418382,0.6282464935570807);
\draw [line width=1.2pt] (5.003539782418382,0.6282464935570807)-- (0.,2.0008495480853425);
\draw [line width=1.2pt] (0.,6.)-- (6.0109548683106855,8.435713409222425);
\draw [line width=1.2pt] (6.0109548683106855,8.435713409222425)-- (5.,5.);
\draw [line width=1.2pt] (5.,5.)-- (0.,6.);
\draw [line width=1.2pt] (0.,6.)-- (5.,5.);
\draw [line width=1.2pt] (5.,5.)-- (5.003539782418382,0.6282464935570807);
\draw [line width=1.2pt] (5.003539782418382,0.6282464935570807)-- (0.,2.0008495480853425);
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (0.,6.);
\draw [line width=1.2pt] (6.0109548683106855,8.435713409222425)-- (5.998362179737032,3.6127136855130266);
\draw [line width=1.2pt] (5.998362179737032,3.6127136855130266)-- (5.003539782418382,0.6282464935570807);
\draw [line width=1.2pt] (5.003539782418382,0.6282464935570807)-- (5.,5.);
\draw [line width=1.2pt] (5.,5.)-- (6.0109548683106855,8.435713409222425);
\draw [line width=1.2pt] (6.0109548683106855,8.435713409222425)-- (5.998362179737032,3.6127136855130266);
\draw [line width=1.2pt] (5.998362179737032,3.6127136855130266)-- (0.,2.0008495480853425);
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (0.,6.);
\draw [line width=1.2pt] (0.,6.)-- (6.0109548683106855,8.435713409222425);
\begin{scriptsize}
\draw [fill=black] (0.,2.0008495480853425) circle (4.5pt);
\draw [fill=black] (5.998362179737032,3.6127136855130266) circle (4.5pt);
\draw [fill=black] (5.003539782418382,0.6282464935570807) circle (4.5pt);
\draw [fill=black] (0.,6.) circle (4.5pt);
\draw [fill=black] (6.0109548683106855,8.435713409222425) circle (4.5pt);
\draw [fill=black] (5.,5.) circle (4.5pt);
\end{scriptsize}
\end{tikzpicture}


==> K3min3.tex <==
\definecolor{ccccff}{rgb}{0.8,0.8,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.1617000159906343,-0.819912692413104) rectangle (19.019202164895066,9.266830855083574);
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.,7.) -- (2.,9.) -- (6.,8.) -- (4.,6.) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.,7.) -- (2.,9.) -- (2.,4.) -- (0.,2.0008495480853425) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (2.,9.) -- (6.,8.) -- (6.,3.) -- (2.,4.) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (6.,8.) -- (4.,6.) -- (4.,1.) -- (6.,3.) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.,7.) -- (4.,6.) -- (4.,1.) -- (0.,2.0008495480853425) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (2.,4.) -- (6.,3.) -- (4.,1.) -- (0.,2.0008495480853425) -- cycle;
\draw [line width=1.2pt] (0.,7.)-- (2.,9.);
\draw [line width=1.2pt] (2.,9.)-- (6.,8.);
\draw [line width=1.2pt] (6.,8.)-- (4.,6.);
\draw [line width=1.2pt] (4.,6.)-- (0.,7.);
\draw [line width=1.2pt] (0.,7.)-- (2.,9.);
\draw [line width=1.2pt] (2.,9.)-- (2.,4.);
\draw [line width=1.2pt] (2.,4.)-- (0.,2.0008495480853425);
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (0.,7.);
\draw [line width=1.2pt] (2.,9.)-- (6.,8.);
\draw [line width=1.2pt] (6.,8.)-- (6.,3.);
\draw [line width=1.2pt] (6.,3.)-- (2.,4.);
\draw [line width=1.2pt] (2.,4.)-- (2.,9.);
\draw [line width=1.2pt] (6.,8.)-- (4.,6.);
\draw [line width=1.2pt] (4.,6.)-- (4.,1.);
\draw [line width=1.2pt] (4.,1.)-- (6.,3.);
\draw [line width=1.2pt] (6.,3.)-- (6.,8.);
\draw [line width=1.2pt] (0.,7.)-- (4.,6.);
\draw [line width=1.2pt] (4.,6.)-- (4.,1.);
\draw [line width=1.2pt] (4.,1.)-- (0.,2.0008495480853425);
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (0.,7.);
\draw [line width=1.2pt] (2.,4.)-- (6.,3.);
\draw [line width=1.2pt] (6.,3.)-- (4.,1.);
\draw [line width=1.2pt] (4.,1.)-- (0.,2.0008495480853425);
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (2.,4.);
\begin{scriptsize}
\draw [fill=black] (0.,2.0008495480853425) circle (4.5pt);
\draw [fill=black] (6.,3.) circle (4.5pt);
\draw [fill=black] (4.,1.) circle (4.5pt);
\draw [fill=black] (2.,4.) circle (4.5pt);
\draw [fill=black] (0.,7.) circle (4.5pt);
\draw [fill=black] (2.,9.) circle (4.5pt);
\draw [fill=black] (6.,8.) circle (4.5pt);
\draw [fill=black] (4.,6.) circle (4.5pt);
\end{scriptsize}
\end{tikzpicture}


==> K3min4.tex <==
\definecolor{ccccff}{rgb}{0.8,0.8,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.6903671999958648,-2.460809752256946) rectangle (28.678171315911975,11.723642829076395);
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (-0.041091260187331294,5.9952503636483145) -- (0.9562496748460502,8.00378419114609) -- (3.9151546828520476,9.021915422787718) -- (5.989075352833551,7.50635801010893) -- (5.,4.69658646900089) -- (2.,3.6965864690008896) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (-0.041091260187331294,5.9952503636483145) -- (0.,2.0008495480853425) -- (0.9861480425689808,4.540226339809746) -- (0.9562496748460502,8.00378419114609) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.9562496748460502,8.00378419114609) -- (3.9151546828520476,9.021915422787718) -- (3.9861480425689813,5.540226339809746) -- (0.9861480425689808,4.540226339809746) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (3.9151546828520476,9.021915422787718) -- (5.989075352833551,7.50635801010893) -- (6.,4.) -- (3.9861480425689813,5.540226339809746) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (5.989075352833551,7.50635801010893) -- (5.,4.69658646900089) -- (5.,1.) -- (6.,4.) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (2.,3.6965864690008896) -- (2.,0.) -- (5.,1.) -- (5.,4.69658646900089) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (-0.041091260187331294,5.9952503636483145) -- (0.,2.0008495480853425) -- (2.,0.) -- (2.,3.6965864690008896) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.,2.0008495480853425) -- (0.9861480425689808,4.540226339809746) -- (3.9861480425689813,5.540226339809746) -- (6.,4.) -- (5.,1.) -- (2.,0.) -- cycle;
\draw [line width=1.2pt] (-0.041091260187331294,5.9952503636483145)-- (0.9562496748460502,8.00378419114609);
\draw [line width=1.2pt] (0.9562496748460502,8.00378419114609)-- (3.9151546828520476,9.021915422787718);
\draw [line width=1.2pt] (3.9151546828520476,9.021915422787718)-- (5.989075352833551,7.50635801010893);
\draw [line width=1.2pt] (5.989075352833551,7.50635801010893)-- (5.,4.69658646900089);
\draw [line width=1.2pt] (5.,4.69658646900089)-- (2.,3.6965864690008896);
\draw [line width=1.2pt] (2.,3.6965864690008896)-- (-0.041091260187331294,5.9952503636483145);
\draw [line width=1.2pt] (-0.041091260187331294,5.9952503636483145)-- (0.,2.0008495480853425);
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (0.9861480425689808,4.540226339809746);
\draw [line width=1.2pt] (0.9861480425689808,4.540226339809746)-- (0.9562496748460502,8.00378419114609);
\draw [line width=1.2pt] (0.9562496748460502,8.00378419114609)-- (-0.041091260187331294,5.9952503636483145);
\draw [line width=1.2pt] (0.9562496748460502,8.00378419114609)-- (3.9151546828520476,9.021915422787718);
\draw [line width=1.2pt] (3.9151546828520476,9.021915422787718)-- (3.9861480425689813,5.540226339809746);
\draw [line width=1.2pt] (3.9861480425689813,5.540226339809746)-- (0.9861480425689808,4.540226339809746);
\draw [line width=1.2pt] (0.9861480425689808,4.540226339809746)-- (0.9562496748460502,8.00378419114609);
\draw [line width=1.2pt] (3.9151546828520476,9.021915422787718)-- (5.989075352833551,7.50635801010893);
\draw [line width=1.2pt] (5.989075352833551,7.50635801010893)-- (6.,4.);
\draw [line width=1.2pt] (6.,4.)-- (3.9861480425689813,5.540226339809746);
\draw [line width=1.2pt] (3.9861480425689813,5.540226339809746)-- (3.9151546828520476,9.021915422787718);
\draw [line width=1.2pt] (5.989075352833551,7.50635801010893)-- (5.,4.69658646900089);
\draw [line width=1.2pt] (5.,4.69658646900089)-- (5.,1.);
\draw [line width=1.2pt] (5.,1.)-- (6.,4.);
\draw [line width=1.2pt] (6.,4.)-- (5.989075352833551,7.50635801010893);
\draw [line width=1.2pt] (2.,3.6965864690008896)-- (2.,0.);
\draw [line width=1.2pt] (2.,0.)-- (5.,1.);
\draw [line width=1.2pt] (5.,1.)-- (5.,4.69658646900089);
\draw [line width=1.2pt] (5.,4.69658646900089)-- (2.,3.6965864690008896);
\draw [line width=1.2pt] (-0.041091260187331294,5.9952503636483145)-- (0.,2.0008495480853425);
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (2.,0.);
\draw [line width=1.2pt] (2.,0.)-- (2.,3.6965864690008896);
\draw [line width=1.2pt] (2.,3.6965864690008896)-- (-0.041091260187331294,5.9952503636483145);
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (0.9861480425689808,4.540226339809746);
\draw [line width=1.2pt] (0.9861480425689808,4.540226339809746)-- (3.9861480425689813,5.540226339809746);
\draw [line width=1.2pt] (3.9861480425689813,5.540226339809746)-- (6.,4.);
\draw [line width=1.2pt] (6.,4.)-- (5.,1.);
\draw [line width=1.2pt] (5.,1.)-- (2.,0.);
\draw [line width=1.2pt] (2.,0.)-- (0.,2.0008495480853425);
\begin{scriptsize}
\draw [fill=black] (0.,2.0008495480853425) circle (4.5pt);
\draw [fill=black] (6.,4.) circle (4.5pt);
\draw [fill=black] (2.,0.) circle (4.5pt);
\draw [fill=black] (5.,1.) circle (4.5pt);
\draw [fill=black] (0.9861480425689808,4.540226339809746) circle (4.5pt);
\draw [fill=black] (3.9861480425689813,5.540226339809746) circle (4.5pt);
\draw [fill=black] (-0.041091260187331294,5.9952503636483145) circle (4.5pt);
\draw [fill=black] (0.9562496748460502,8.00378419114609) circle (4.5pt);
\draw [fill=black] (3.9151546828520476,9.021915422787718) circle (4.5pt);
\draw [fill=black] (2.,3.6965864690008896) circle (4.5pt);
\draw [fill=black] (5.,4.69658646900089) circle (4.5pt);
\draw [fill=black] (5.989075352833551,7.50635801010893) circle (4.5pt);
\end{scriptsize}
\end{tikzpicture}


==> K3min5.tex <==

\definecolor{ccccff}{rgb}{0.8,0.8,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.3973712171493665,-2.08163848033795) rectangle (28.591996026839478,11.723642829076395);
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (-0.041091260187331294,5.9952503636483145) -- (0.,2.0008495480853425) -- (2.3947081487996185,5.00197028142147) -- (2.411943206614118,9.017738752199925) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (6.0313053476590985,8.000870341144436) -- (5.,4.69658646900089) -- (5.,1.) -- (6.,4.) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (2.,3.6965864690008896) -- (2.,0.) -- (5.,1.) -- (5.,4.69658646900089) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (-0.041091260187331294,5.9952503636483145) -- (0.,2.0008495480853425) -- (2.,0.) -- (2.,3.6965864690008896) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (2.411943206614118,9.017738752199925) -- (6.0313053476590985,8.000870341144436) -- (6.,4.) -- (2.3947081487996185,5.00197028142147) -- cycle;
\draw [line width=1.2pt] (-0.041091260187331294,5.9952503636483145)-- (0.,2.0008495480853425);
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (2.3947081487996185,5.00197028142147);
\draw [line width=1.2pt] (2.3947081487996185,5.00197028142147)-- (2.411943206614118,9.017738752199925);
\draw [line width=1.2pt] (2.411943206614118,9.017738752199925)-- (-0.041091260187331294,5.9952503636483145);
\draw [line width=1.2pt] (6.0313053476590985,8.000870341144436)-- (5.,4.69658646900089);
\draw [line width=1.2pt] (5.,4.69658646900089)-- (5.,1.);
\draw [line width=1.2pt] (5.,1.)-- (6.,4.);
\draw [line width=1.2pt] (6.,4.)-- (6.0313053476590985,8.000870341144436);
\draw [line width=1.2pt] (2.,3.6965864690008896)-- (2.,0.);
\draw [line width=1.2pt] (2.,0.)-- (5.,1.);
\draw [line width=1.2pt] (5.,1.)-- (5.,4.69658646900089);
\draw [line width=1.2pt] (5.,4.69658646900089)-- (2.,3.6965864690008896);
\draw [line width=1.2pt] (-0.041091260187331294,5.9952503636483145)-- (0.,2.0008495480853425);
\draw [line width=1.2pt] (0.,2.0008495480853425)-- (2.,0.);
\draw [line width=1.2pt] (2.,0.)-- (2.,3.6965864690008896);
\draw [line width=1.2pt] (2.,3.6965864690008896)-- (-0.041091260187331294,5.9952503636483145);
\draw [line width=1.6pt] (2.3947081487996185,5.00197028142147)-- (6.,4.);
\draw [line width=1.6pt] (2.411943206614118,9.017738752199925)-- (6.0313053476590985,8.000870341144436);
\draw [line width=2.pt,color=ccccff] (2.411943206614118,9.017738752199925)-- (6.0313053476590985,8.000870341144436);
\draw [line width=2.pt,color=ccccff] (6.0313053476590985,8.000870341144436)-- (6.,4.);
\draw [line width=2.pt,color=ccccff] (6.,4.)-- (2.3947081487996185,5.00197028142147);
\draw [line width=2.pt,color=ccccff] (2.3947081487996185,5.00197028142147)-- (2.411943206614118,9.017738752199925);
\draw [line width=1.6pt] (2.411943206614118,9.017738752199925)-- (6.0313053476590985,8.000870341144436);
\draw [line width=1.6pt] (2.411943206614118,9.017738752199925)-- (2.3947081487996185,5.00197028142147);
\draw [line width=1.6pt] (2.3947081487996185,5.00197028142147)-- (6.,4.);
\draw [line width=1.6pt] (6.,4.)-- (6.0313053476590985,8.000870341144436);
\begin{scriptsize}
\draw [fill=black] (0.,2.0008495480853425) circle (4.5pt);
\draw [fill=black] (6.,4.) circle (4.5pt);
\draw [fill=black] (2.,0.) circle (4.5pt);
\draw [fill=black] (5.,1.) circle (4.5pt);
\draw [fill=black] (2.3947081487996185,5.00197028142147) circle (4.5pt);
\draw [fill=black] (-0.041091260187331294,5.9952503636483145) circle (4.5pt);
\draw [fill=black] (2.411943206614118,9.017738752199925) circle (4.5pt);
\draw [fill=black] (2.,3.6965864690008896) circle (4.5pt);
\draw [fill=black] (5.,4.69658646900089) circle (4.5pt);
\draw [fill=black] (6.0313053476590985,8.000870341144436) circle (4.5pt);
\end{scriptsize}
\end{tikzpicture}


==> K3min6.tex <==
\definecolor{ccccff}{rgb}{0.8,0.8,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.8701430064260149,-1.6639407310128818) rectangle (24.171261036089607,10.231470582881203);
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.1886207485436303,4.795149587647471) -- (4.342269681838108,4.571093836058975) -- (5.652134075740101,3.7093409453339845) -- (6.841353064940594,2.795882881165495) -- (7.7945996527559664,2.013364143244739) -- (7.928590518619606,1.0754280821992728) -- (7.422402803134747,0.) -- cycle;
\fill[line width=0.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (7.422402803134747,0.) -- (8.83675083169538,0.4352495008507801) -- (7.928590518619606,1.0754280821992728) -- cycle;
\fill[line width=0.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (6.841353064940594,2.795882881165495) -- (8.36033886418022,3.159730440078086) -- (7.7945996527559664,2.013364143244739) -- cycle;
\fill[line width=0.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (5.652134075740101,3.7093409453339845) -- (9.402490043119633,4.425199728790223) -- (8.36033886418022,3.159730440078086) -- (6.841353064940594,2.795882881165495) -- cycle;
\fill[line width=0.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (4.342269681838108,4.571093836058975) -- (10.399977600104501,5.690669017502359) -- (9.402490043119633,4.425199728790223) -- (5.652134075740101,3.7093409453339845) -- cycle;
\fill[line width=0.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (0.1886207485436303,4.795149587647471) -- (13.600870506846984,7.5814290135781395) -- (10.399977600104501,5.690669017502359) -- (4.342269681838108,4.571093836058975) -- cycle;
\fill[line width=2.pt,color=ccccff,fill=ccccff,fill opacity=0.10000000149011612] (13.600870506846984,7.5814290135781395) -- (10.399977600104501,5.690669017502359) -- (9.402490043119633,4.425199728790223) -- (8.36033886418022,3.159730440078086) -- (7.7945996527559664,2.013364143244739) -- (7.928590518619606,1.0754280821992728) -- (8.83675083169538,0.4352495008507801) -- cycle;
\draw [line width=1.2pt,color=ccccff] (0.1886207485436303,4.795149587647471)-- (4.342269681838108,4.571093836058975);
\draw [line width=1.2pt,color=ccccff] (4.342269681838108,4.571093836058975)-- (5.652134075740101,3.7093409453339845);
\draw [line width=1.2pt,color=ccccff] (5.652134075740101,3.7093409453339845)-- (6.841353064940594,2.795882881165495);
\draw [line width=1.2pt,color=ccccff] (6.841353064940594,2.795882881165495)-- (7.7945996527559664,2.013364143244739);
\draw [line width=1.2pt,color=ccccff] (7.7945996527559664,2.013364143244739)-- (7.928590518619606,1.0754280821992728);
\draw [line width=1.2pt,color=ccccff] (7.928590518619606,1.0754280821992728)-- (7.422402803134747,0.);
\draw [line width=1.2pt,color=ccccff] (7.422402803134747,0.)-- (0.1886207485436303,4.795149587647471);
\draw [line width=1.2pt,color=ccccff] (7.422402803134747,0.)-- (8.83675083169538,0.4352495008507801);
\draw [line width=1.2pt,color=ccccff] (8.83675083169538,0.4352495008507801)-- (7.928590518619606,1.0754280821992728);
\draw [line width=1.2pt,color=ccccff] (7.928590518619606,1.0754280821992728)-- (7.422402803134747,0.);
\draw [line width=1.2pt,color=ccccff] (6.841353064940594,2.795882881165495)-- (8.36033886418022,3.159730440078086);
\draw [line width=1.2pt,color=ccccff] (8.36033886418022,3.159730440078086)-- (7.7945996527559664,2.013364143244739);
\draw [line width=1.2pt,color=ccccff] (7.7945996527559664,2.013364143244739)-- (6.841353064940594,2.795882881165495);
\draw [line width=1.2pt,color=ccccff] (5.652134075740101,3.7093409453339845)-- (9.402490043119633,4.425199728790223);
\draw [line width=1.2pt,color=ccccff] (9.402490043119633,4.425199728790223)-- (8.36033886418022,3.159730440078086);
\draw [line width=1.2pt,color=ccccff] (8.36033886418022,3.159730440078086)-- (6.841353064940594,2.795882881165495);
\draw [line width=1.2pt,color=ccccff] (6.841353064940594,2.795882881165495)-- (5.652134075740101,3.7093409453339845);
\draw [line width=1.2pt,color=ccccff] (4.342269681838108,4.571093836058975)-- (10.399977600104501,5.690669017502359);
\draw [line width=1.2pt,color=ccccff] (10.399977600104501,5.690669017502359)-- (9.402490043119633,4.425199728790223);
\draw [line width=1.2pt,color=ccccff] (9.402490043119633,4.425199728790223)-- (5.652134075740101,3.7093409453339845);
\draw [line width=1.2pt,color=ccccff] (5.652134075740101,3.7093409453339845)-- (4.342269681838108,4.571093836058975);
\draw [line width=1.2pt,color=ccccff] (0.1886207485436303,4.795149587647471)-- (13.600870506846984,7.5814290135781395);
\draw [line width=1.2pt,color=ccccff] (13.600870506846984,7.5814290135781395)-- (10.399977600104501,5.690669017502359);
\draw [line width=1.2pt,color=ccccff] (10.399977600104501,5.690669017502359)-- (4.342269681838108,4.571093836058975);
\draw [line width=1.2pt,color=ccccff] (4.342269681838108,4.571093836058975)-- (0.1886207485436303,4.795149587647471);
\draw [line width=1.2pt,color=ccccff] (13.600870506846984,7.5814290135781395)-- (10.399977600104501,5.690669017502359);
\draw [line width=1.2pt,color=ccccff] (10.399977600104501,5.690669017502359)-- (9.402490043119633,4.425199728790223);
\draw [line width=1.2pt,color=ccccff] (9.402490043119633,4.425199728790223)-- (8.36033886418022,3.159730440078086);
\draw [line width=1.2pt,color=ccccff] (8.36033886418022,3.159730440078086)-- (7.7945996527559664,2.013364143244739);
\draw [line width=1.2pt,color=ccccff] (7.7945996527559664,2.013364143244739)-- (7.928590518619606,1.0754280821992728);
\draw [line width=1.2pt,color=ccccff] (7.928590518619606,1.0754280821992728)-- (8.83675083169538,0.4352495008507801);
\draw [line width=1.2pt,color=ccccff] (8.83675083169538,0.4352495008507801)-- (13.600870506846984,7.5814290135781395);
\draw [line width=1.2pt] (0.1886207485436303,4.795149587647471)-- (4.342269681838108,4.571093836058975);
\draw [line width=1.2pt] (4.342269681838108,4.571093836058975)-- (5.652134075740101,3.7093409453339845);
\draw [line width=1.2pt] (5.652134075740101,3.7093409453339845)-- (6.841353064940594,2.795882881165495);
\draw [line width=1.2pt] (6.841353064940594,2.795882881165495)-- (7.7945996527559664,2.013364143244739);
\draw [line width=1.2pt] (7.7945996527559664,2.013364143244739)-- (7.928590518619606,1.0754280821992728);
\draw [line width=1.2pt] (7.928590518619606,1.0754280821992728)-- (7.422402803134747,0.);
\draw [line width=1.2pt] (7.422402803134747,0.)-- (0.1886207485436303,4.795149587647471);
\draw [line width=1.2pt] (0.1886207485436303,4.795149587647471)-- (13.600870506846984,7.5814290135781395);
\draw [line width=1.2pt] (13.600870506846984,7.5814290135781395)-- (10.399977600104501,5.690669017502359);
\draw [line width=1.2pt] (10.399977600104501,5.690669017502359)-- (4.342269681838108,4.571093836058975);
\draw [line width=1.2pt] (5.652134075740101,3.7093409453339845)-- (9.402490043119633,4.425199728790223);
\draw [line width=1.2pt] (9.402490043119633,4.425199728790223)-- (10.399977600104501,5.690669017502359);
\draw [line width=1.2pt] (6.841353064940594,2.795882881165495)-- (8.36033886418022,3.159730440078086);
\draw [line width=1.2pt] (9.402490043119633,4.425199728790223)-- (8.36033886418022,3.159730440078086);
\draw [line width=1.2pt] (8.36033886418022,3.159730440078086)-- (7.7945996527559664,2.013364143244739);
\draw [line width=1.2pt] (7.422402803134747,0.)-- (8.83675083169538,0.4352495008507801);
\draw [line width=1.2pt] (8.83675083169538,0.4352495008507801)-- (7.928590518619606,1.0754280821992728);
\draw [line width=1.2pt] (8.83675083169538,0.4352495008507801)-- (13.600870506846984,7.5814290135781395);
\begin{scriptsize}
\draw [fill=black] (0.1886207485436303,4.795149587647471) circle (4.5pt);
\draw [fill=black] (8.83675083169538,0.4352495008507801) circle (4.5pt);
\draw [fill=black] (7.7945996527559664,2.013364143244739) circle (4.5pt);
\draw [fill=black] (6.841353064940594,2.795882881165495) circle (4.5pt);
\draw [fill=black] (8.36033886418022,3.159730440078086) circle (4.5pt);
\draw [fill=black] (5.652134075740101,3.7093409453339845) circle (4.5pt);
\draw [fill=black] (9.402490043119633,4.425199728790223) circle (4.5pt);
\draw [fill=black] (4.342269681838108,4.571093836058975) circle (4.5pt);
\draw [fill=black] (10.399977600104501,5.690669017502359) circle (4.5pt);
\draw [fill=black] (13.600870506846984,7.5814290135781395) circle (4.5pt);
\draw [fill=black] (7.422402803134747,0.) circle (4.5pt);
\draw [fill=black] (7.928590518619606,1.0754280821992728) circle (4.5pt);
\end{scriptsize}
\end{tikzpicture}

